D-branes on AdS flux compactifications

We study D-branes in N=1 flux compactifications to AdS_4. We derive their supersymmetry conditions and express them in terms of background generalized calibrations. Basically because AdS has a boundary, the analysis of stability is more subtle and qualitatively different from the usual case of Minkowski compactifications. For instance, stable D-branes filling AdS_4 may wrap trivial internal cycles. Our analysis gives a geometric realization of the four-dimensional field theory approach of Freedman and collaborators. Furthermore, the one-to-one correspondence between the supersymmetry conditions of the background and the existence of generalized calibrations for D-branes is clarified and extended to any supersymmetric flux background that admits a time-like Killing vector and for which all fields are time-independent with respect to the associated time. As explicit examples, we discuss supersymmetric D-branes on IIA nearly Kaehler AdS_4 flux compactifications.

==> boundaryfluccolor.tex <==
%
\begingroup\makeatletter%
\ifx\SetFigFont\undefined%
  \gdef\SetFigFont#1#2#3#4#5{%
    \reset@font\fontsize{#1}{#2pt}%
    \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
    \selectfont}%
\fi
\endgroup%
\begin{pspicture}(-2.5,-0.0000)(13.6407,7.1691)
\newrgbcolor{sigmacolor}{0 0.5 0}
\newrgbcolor{deformcolor}{0 0 0.5}
\psellipse[linewidth=0.0159,linecolor=sigmacolor](11.6,4.6673)(1.1663,1.5621)
\begin{psclip}{\pspolygon[fillstyle=none,linestyle=none](11.6,7)(13.6250,7)(13.6250,1.5)(11.6,1.5)}
\psellipse[linewidth=0.0476,linecolor=sigmacolor,fillstyle=none](11.6,4.6673)(1.1663,1.58)
\end{psclip}
%\pstVerb{0 setlinejoin}%
\psellipse[linewidth=0.0476,linecolor=sigmacolor](2.4532,4.6673)(1.1663,1.5621)
\psellipse[linewidth=0.0159,linecolor=deformcolor](5.0736,4.4027)(1.3,2.3580)
\psline[linewidth=0.0159,linecolor=sigmacolor](2.4532,6.2294)(11.6,6.2294)
\psline[linewidth=0.0159,linecolor=sigmacolor](2.4532,3.1052)(11.6,3.1052)
\psline[linewidth=0.0159,linecolor=black](2.3749,0.9377)(11.5549,0.9377)
\pspolygon[linewidth=0.0159,fillstyle=solid,fillcolor=black](2.3749,0.9377)(2.8829,0.8107)(2.8829,1.0647)
\pspolygon[linewidth=0.0159,fillstyle=solid,fillcolor=black](11.5549,0.9377)(11.0469,1.0647)(11.0469,0.8107)
\psline[linewidth=0.0159,linecolor=black](0.1524,6.6)(0.1524,2)
\pspolygon[linewidth=0.0159,fillstyle=solid,fillcolor=black](0.1524,7)(0.0254,6.5)(0.2794,6.5)
\pspolygon[linewidth=0.0159,fillstyle=solid,fillcolor=black](0.1524,2)(0.2794,2.5)(0.0254,2.5)
\pstVerb{2 setlinejoin}%
\psline[linewidth=0.0476,linecolor=deformcolor]{-}(2.4532,6.2294)(2.5146,6.2294)(2.5315,6.2369)(2.5591,6.2411)
	(2.6014,6.2553)(2.6522,6.260)(2.7114,6.2759)(2.7750,6.2844)
	(2.8384,6.2907)(2.8998,6.2971)(2.9570,6.3034)(3.0099,6.3098)
	(3.0565,6.3161)(3.1030,6.3204)(3.1433,6.3246)(3.1835,6.3310)
	(3.2195,6.3352)(3.2576,6.3394)(3.2935,6.3437)(3.3295,6.3500)
	(3.3655,6.3542)(3.4036,6.3606)(3.4438,6.3648)(3.4840,6.3712)
	(3.5242,6.3775)(3.5645,6.3860)(3.6068,6.3923)(3.6491,6.4008)
	(3.6915,6.4093)(3.7317,6.4177)(3.7740,6.4262)(3.8142,6.4347)
	(3.8545,6.4431)(3.8926,6.4516)(3.9307,6.4622)(3.9709,6.4707)
	(4.0090,6.4812)(4.0513,6.4939)(4.0915,6.5045)(4.1360,6.5172)
	(4.1804,6.5299)(4.2270,6.5426)(4.2736,6.5574)(4.3222,6.5722)
	(4.3709,6.5871)(4.4175,6.6019)(4.4662,6.6167)(4.5127,6.6315)
	(4.5572,6.6463)(4.6016,6.6590)(4.6440,6.6717)(4.6842,6.6844)
	(4.7223,6.6971)(4.7604,6.7098)(4.7964,6.7204)(4.8345,6.7310)
	(4.8704,6.7416)(4.9086,6.7522)(4.9445,6.7649)(4.9848,6.7755)
	(5.0229,6.7860)(5.0631,6.7945)(5.1033,6.8051)(5.1435,6.8157)
	(5.1837,6.8241)(5.2218,6.8326)(5.2620,6.8411)(5.3022,6.8495)
	(5.3403,6.8580)(5.3785,6.8644)(5.4187,6.8707)(5.4568,6.8771)
	(5.4928,6.8813)(5.5309,6.8876)(5.5690,6.8919)(5.6092,6.8982)
	(5.6515,6.9025)(5.6960,6.9088)(5.7404,6.9130)(5.7870,6.9194)
	(5.8335,6.9236)(5.8801,6.9300)(5.9288,6.9342)(5.9754,6.9406)
	(6.0219,6.9448)(6.0664,6.9490)(6.1108,6.9554)(6.1532,6.9596)
	(6.1934,6.9638)(6.2336,6.9681)(6.2717,6.9744)(6.3077,6.9787)
	(6.3479,6.9850)(6.3881,6.9892)(6.4262,6.9956)(6.4664,7.0019)
	(6.5066,7.0083)(6.5469,7.0146)(6.5892,7.0210)(6.6294,7.0273)
	(6.6696,7.0337)(6.7119,7.0400)(6.7522,7.0464)(6.7903,7.0527)
	(6.8305,7.0570)(6.8665,7.0633)(6.9046,7.0676)(6.9406,7.0718)
	(6.9765,7.0760)(7.0146,7.0803)(7.0506,7.0824)(7.0887,7.0866)
	(7.1268,7.0887)(7.1691,7.0908)(7.2115,7.0930)(7.2559,7.0930)
	(7.3025,7.0951)(7.3491,7.0951)(7.3978,7.0972)(7.4486,7.0972)
	(7.4972,7.0972)(7.5480,7.0972)(7.5967,7.0951)(7.6454,7.0951)
	(7.6941,7.0930)(7.7428,7.0930)(7.7893,7.0908)(7.8380,7.0887)
	(7.8804,7.0866)(7.9248,7.0845)(7.9714,7.0824)(8.0179,7.0803)
	(8.0666,7.0760)(8.1153,7.0739)(8.1661,7.0697)(8.2169,7.0676)
	(8.2698,7.0633)(8.3206,7.0591)(8.3735,7.0549)(8.4243,7.0527)
	(8.4751,7.0485)(8.5217,7.0443)(8.5704,7.0400)(8.6148,7.0358)
	(8.6572,7.0316)(8.6995,7.0273)(8.7376,7.0231)(8.7778,7.0189)
	(8.8180,7.0146)(8.8583,7.0083)(8.8985,7.0040)(8.9387,6.9977)
	(8.9789,6.9935)(9.0212,6.9871)(9.0615,6.9808)(9.1038,6.9744)
	(9.1440,6.9681)(9.1842,6.9617)(9.2265,6.9554)(9.2668,6.9490)
	(9.3049,6.9427)(9.3430,6.9363)(9.3832,6.9300)(9.4192,6.9257)
	(9.4573,6.9194)(9.4954,6.9130)(9.5356,6.9067)(9.5758,6.9003)
	(9.6160,6.8940)(9.6605,6.8876)(9.7049,6.8792)(9.7536,6.8707)
	(9.8002,6.8644)(9.8489,6.8538)(9.8996,6.8453)(9.9483,6.8368)
	(9.9949,6.8262)(10.0436,6.8178)(10.0880,6.8072)(10.1325,6.7966)
	(10.1727,6.7860)(10.2129,6.7755)(10.2489,6.7649)(10.2849,6.7522)
	(10.3251,6.7395)(10.3611,6.7268)(10.3992,6.7119)(10.4352,6.6950)
	(10.4712,6.6781)(10.5071,6.6612)(10.5431,6.6442)(10.5770,6.6252)
	(10.6109,6.6082)(10.6405,6.5913)(10.6722,6.5744)(10.6998,6.5574)
	(10.7273,6.5426)(10.7527,6.5278)(10.7781,6.5151)(10.8014,6.5024)
	(10.8331,6.4855)(10.8627,6.4707)(10.8966,6.4580)(10.9284,6.4431)
	(10.9622,6.4304)(10.9940,6.4198)(11.0278,6.4071)(11.0596,6.3987)
	(11.0892,6.3881)(11.1167,6.3796)(11.1421,6.3733)(11.1675,6.3648)
	(11.1951,6.3563)(11.2247,6.3479)(11.2564,6.3394)(11.2924,6.3288)
	(11.3305,6.3161)(11.3707,6.3056)(11.4088,6.2950)(11.4342,6.2865)
	(11.4469,6.2823)(11.4491,6.2823)(11.55,6.2294)(11.6,6.2294)
\pstVerb{0 setlinejoin}%
\pstVerb{2 setlinejoin}%
\psline[linewidth=0.0476,linecolor=deformcolor]{-}(2.4532,3.1052)(2.4553,3.1052)(2.4638,3.09)(2.4871,3.093)
	(2.5231,3.08)(2.5717,3.0607)(2.6268,3.0522)(2.6839,3.0438)
	(2.7390,3.0353)(2.7876,3.0268)(2.8342,3.0184)(2.8744,3.0099)
	(2.9125,3.0036)(2.9485,2.9951)(2.9824,2.9887)(3.0120,2.9803)
	(3.0438,2.9739)(3.0755,2.9655)(3.1073,2.9570)(3.1411,2.9485)
	(3.1750,2.9379)(3.2110,2.9274)(3.2470,2.9168)(3.2808,2.9041)
	(3.3168,2.8914)(3.3507,2.8787)(3.3845,2.8660)(3.4163,2.8533)
	(3.4480,2.8406)(3.4777,2.8258)(3.5073,2.8109)(3.5370,2.7961)
	(3.5666,2.7813)(3.5983,2.7644)(3.6301,2.7474)(3.6618,2.7284)
	(3.6936,2.7093)(3.7275,2.6882)(3.7613,2.6670)(3.7952,2.6458)
	(3.8291,2.6268)(3.8608,2.6056)(3.8904,2.5845)(3.9222,2.5654)
	(3.9497,2.5463)(3.9793,2.5294)(4.0069,2.5104)(4.0344,2.4934)
	(4.0619,2.4765)(4.0894,2.4596)(4.1190,2.4405)(4.1487,2.4236)
	(4.1783,2.4045)(4.2100,2.3876)(4.2418,2.3685)(4.2736,2.3516)
	(4.3053,2.3347)(4.3371,2.3177)(4.3688,2.3029)(4.4006,2.2881)
	(4.4302,2.2733)(4.4598,2.2585)(4.4916,2.2458)(4.5212,2.2331)
	(4.5530,2.2204)(4.5868,2.2077)(4.6207,2.1950)(4.6567,2.1823)
	(4.6948,2.1675)(4.7350,2.1527)(4.7752,2.1400)(4.8154,2.1251)
	(4.8556,2.1103)(4.8980,2.0955)(4.9382,2.0807)(4.9763,2.0659)
	(5.0144,2.0511)(5.0525,2.0362)(5.0906,2.0214)(5.1245,2.0087)
	(5.1604,1.9939)(5.1964,1.9791)(5.2324,1.9643)(5.2705,1.9473)
	(5.3107,1.9304)(5.3530,1.9135)(5.3975,1.8944)(5.4398,1.8775)
	(5.4864,1.8584)(5.5309,1.8415)(5.5753,1.8246)(5.6219,1.8076)
	(5.6663,1.7907)(5.7108,1.7759)(5.7552,1.7611)(5.7997,1.7484)
	(5.8441,1.7357)(5.8865,1.7230)(5.9288,1.7124)(5.9711,1.7018)
	(6.0177,1.6912)(6.0643,1.6806)(6.1129,1.6701)(6.1616,1.6595)
	(6.2145,1.6489)(6.2653,1.6404)(6.3182,1.6298)(6.3733,1.6214)
	(6.4262,1.6129)(6.4770,1.6044)(6.5278,1.5960)(6.5786,1.5896)
	(6.6273,1.5833)(6.6760,1.5769)(6.7204,1.5706)(6.7670,1.5642)
	(6.8093,1.5579)(6.8538,1.5536)(6.8961,1.5473)(6.9406,1.5431)
	(6.9850,1.5388)(7.0316,1.5346)(7.0760,1.5282)(7.1247,1.5261)
	(7.1713,1.5219)(7.2178,1.5177)(7.2665,1.5155)(7.3152,1.5134)
	(7.3618,1.5113)(7.4083,1.5113)(7.4549,1.5113)(7.4994,1.5113)
	(7.5438,1.5134)(7.5882,1.5134)(7.6306,1.5177)(7.6729,1.5198)
	(7.7153,1.5240)(7.7555,1.5282)(7.7999,1.5346)(7.8422,1.5409)
	(7.8867,1.5473)(7.9333,1.5558)(7.9798,1.5642)(8.0285,1.5748)
	(8.0751,1.5854)(8.1238,1.5981)(8.1724,1.6108)(8.2190,1.6235)
	(8.2656,1.6362)(8.3122,1.6510)(8.3566,1.6658)(8.3968,1.6785)
	(8.4370,1.6933)(8.4751,1.7082)(8.5111,1.7230)(8.5471,1.7378)
	(8.5788,1.7526)(8.6191,1.7716)(8.6572,1.7928)(8.6931,1.8140)
	(8.7312,1.8352)(8.7672,1.8584)(8.8053,1.8838)(8.8413,1.9092)
	(8.8773,1.9346)(8.9112,1.9600)(8.9450,1.9875)(8.9789,2.0130)
	(9.0107,2.0405)(9.0424,2.0659)(9.0741,2.0913)(9.1038,2.1167)
	(9.1355,2.1400)(9.1631,2.1632)(9.1927,2.1865)(9.2223,2.2098)
	(9.2541,2.2331)(9.2858,2.2585)(9.3218,2.2839)(9.3578,2.3093)
	(9.3938,2.3347)(9.4319,2.3622)(9.4679,2.3876)(9.5060,2.4130)
	(9.5441,2.4384)(9.5822,2.4617)(9.6181,2.4850)(9.6541,2.5061)
	(9.6880,2.5252)(9.7218,2.5463)(9.7557,2.5633)(9.7896,2.5823)
	(9.8235,2.5993)(9.8594,2.6162)(9.8954,2.6331)(9.9314,2.6501)
	(9.9695,2.6670)(10.0076,2.6839)(10.0457,2.7009)(10.0838,2.7157)
	(10.1219,2.7305)(10.1600,2.7453)(10.1981,2.7601)(10.2341,2.7728)
	(10.2680,2.7855)(10.3018,2.7961)(10.3336,2.8088)(10.3653,2.8194)
	(10.3971,2.8300)(10.4309,2.8406)(10.4648,2.8512)(10.4987,2.8638)
	(10.5346,2.8744)(10.5685,2.8850)(10.6066,2.8956)(10.6426,2.9083)
	(10.6786,2.9189)(10.7146,2.9295)(10.7506,2.9379)(10.7865,2.9485)
	(10.8183,2.9570)(10.8522,2.9655)(10.8839,2.9739)(10.9135,2.9803)
	(10.9432,2.9887)(10.9770,2.9951)(11.0109,3.0036)(11.0469,3.0099)
	(11.0871,3.0184)(11.1294,3.0268)(11.1781,3.0353)(11.2289,3.0438)
	(11.2839,3.0522)(11.3369,3.0607)(11.3813,3.0692)(11.4173,3.0755)
	(11.4385,3.0776)(11.4469,3.0797)(11.4491,3.0797)(11.55,3.1052)(11.6,3.1052)
\pstVerb{0 setlinejoin}%
\pstVerb{2 setlinejoin}%
\psline[linewidth=0.0159,linecolor=deformcolor]{-}(6.3966,2.0489)(6.3987,2.0489)(6.4050,2.0468)(6.4220,2.0426)
	(6.4516,2.0362)(6.4918,2.0278)(6.5405,2.0172)(6.5934,2.0045)
	(6.6463,1.9939)(6.6993,1.9833)(6.7458,1.9727)(6.7903,1.9643)
	(6.8305,1.9558)(6.8665,1.9494)(6.8982,1.9431)(6.9300,1.9389)
	(6.9617,1.9325)(6.9956,1.9283)(7.0295,1.9240)(7.0654,1.9198)
	(7.1014,1.9156)(7.1395,1.9135)(7.1776,1.9113)(7.2136,1.9092)
	(7.2517,1.9092)(7.2877,1.9092)(7.3237,1.9092)(7.3575,1.9113)
	(7.3914,1.9135)(7.4231,1.9177)(7.4549,1.9198)(7.4866,1.9262)
	(7.5184,1.9325)(7.5523,1.9389)(7.5882,1.9473)(7.6306,1.9579)
	(7.6750,1.9706)(7.7237,1.9854)(7.7745,2.0002)(7.8232,2.0151)
	(7.8677,2.0299)(7.9015,2.0383)(7.9206,2.0468)(7.9290,2.0489)
	(7.9312,2.0489)
\pstVerb{0 setlinejoin}%
\pstVerb{2 setlinejoin}%
\psline[linewidth=0.0159,linecolor=deformcolor]{-}(6.6082,2.2860)(6.6104,2.2860)(6.6167,2.2839)(6.6379,2.2818)
	(6.6675,2.2754)(6.7098,2.2691)(6.7564,2.2606)(6.8051,2.2521)
	(6.8516,2.2458)(6.8940,2.2373)(6.9342,2.2331)(6.9702,2.2267)
	(7.0019,2.2225)(7.0337,2.2183)(7.0633,2.2140)(7.0930,2.2119)
	(7.1247,2.2077)(7.1564,2.2056)(7.1903,2.2035)(7.2242,2.2013)
	(7.2602,2.1992)(7.2961,2.1971)(7.3300,2.1971)(7.3639,2.1950)
	(7.3978,2.1950)(7.4295,2.1971)(7.4612,2.1971)(7.4888,2.1992)
	(7.5184,2.2013)(7.5502,2.2056)(7.5819,2.2098)(7.6158,2.2162)
	(7.6539,2.2246)(7.6941,2.2331)(7.7406,2.2437)(7.7872,2.2564)
	(7.8317,2.2670)(7.8677,2.2775)(7.8909,2.2818)(7.9015,2.2860)
	(7.9036,2.2860)
\pstVerb{0 setlinejoin}%
\pstVerb{2 setlinejoin}%
\psline[linewidth=0.0159,linecolor=deformcolor]{-}(6.6865,6.7839)(6.6887,6.7839)(6.6993,6.7860)(6.7225,6.7924)
	(6.7628,6.8009)(6.8136,6.8114)(6.8728,6.8262)(6.9321,6.8389)
	(6.9871,6.8495)(7.0379,6.8601)(7.0824,6.8707)(7.1226,6.8792)
	(7.1564,6.8855)(7.1861,6.8898)(7.2157,6.8940)(7.2475,6.9003)
	(7.2771,6.9046)(7.3088,6.9067)(7.3385,6.9088)(7.3702,6.9109)
	(7.4020,6.9130)(7.4316,6.9130)(7.4634,6.9130)(7.4930,6.9109)
	(7.5248,6.9088)(7.5544,6.9067)(7.5861,6.9046)(7.6158,6.9003)
	(7.6454,6.8982)(7.6793,6.8940)(7.7195,6.8898)(7.7639,6.8834)
	(7.8147,6.8771)(7.8698,6.8686)(7.9290,6.8622)(7.9883,6.8538)
	(8.0391,6.8474)(8.0793,6.8411)(8.1026,6.8389)(8.1132,6.8368)
	(8.1153,6.8368)
\pstVerb{0 setlinejoin}%
\pstVerb{2 setlinejoin}%
\psline[linewidth=0.0159,linecolor=deformcolor]{-}(6.8559,6.6188)(6.8580,6.6188)(6.8686,6.6231)(6.8940,6.6294)
	(6.9321,6.6400)(6.9765,6.6527)(7.0252,6.6675)(7.0718,6.6802)
	(7.1120,6.6908)(7.1480,6.6993)(7.1776,6.7077)(7.2051,6.7119)
	(7.2327,6.7183)(7.2559,6.7225)(7.2813,6.7246)(7.3067,6.7289)
	(7.3343,6.7310)(7.3597,6.7331)(7.3872,6.7331)(7.4147,6.7331)
	(7.4443,6.7331)(7.4718,6.7331)(7.4994,6.7310)(7.5248,6.7289)
	(7.5544,6.7268)(7.5777,6.7246)(7.6052,6.7204)(7.6327,6.7183)
	(7.6666,6.7141)(7.7047,6.7098)(7.7449,6.7035)(7.7915,6.6993)
	(7.8401,6.6929)(7.8888,6.6865)(7.9312,6.6802)(7.9629,6.6760)
	(7.9820,6.6738)(7.9904,6.6717)(7.9925,6.6717)
\pstVerb{0 setlinejoin}%
\begingroup\SetFigFont{15}{24.0}{\rmdefault}{\mddefault}{\updefault}%
\rput[lb](-2,6.95){(a)}%
\endgroup%
\begingroup\SetFigFont{15}{24.0}{\rmdefault}{\mddefault}{\updefault}%
\rput[lb](6.3437,0.1){AdS$_4$}%
\endgroup%
\begingroup\SetFigFont{15}{24.0}{\rmdefault}{\mddefault}{\updefault}%
\rput[lb](0.0318,1.4){internal}%
\endgroup%
\begingroup\SetFigFont{15}{24.0}{\rmdefault}{\mddefault}{\updefault}%
\rput[lb](1.1176,6.0018){\sigmacolor$\Sigma$}%
\endgroup%
\begingroup\SetFigFont{15}{24.0}{\rmdefault}{\mddefault}{\updefault}%
\rput[lb](4.05,6.95){\deformcolor$\Sigma'(\rho)$}%
\endgroup%
\end{pspicture}


==> homfluccolor.tex <==
%
\begingroup\makeatletter%
\ifx\SetFigFont\undefined%
  \gdef\SetFigFont#1#2#3#4#5{%
    \reset@font\fontsize{#1}{#2pt}%
    \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
    \selectfont}%
\fi
\endgroup%
\begin{pspicture}(-2.5,-0.0000)(13.6250,6.8834)
\newrgbcolor{sigmacolor}{0 0.5 0}
\newrgbcolor{deformcolor}{0 0 0.5}
\newrgbcolor{shadecolor}{0.5 0 0}
\newrgbcolor{shadecolorlight}{1 0.3 0.3}
%\psframe[linewidth=0.0476,linecolor=black,fillstyle=solid,fillcolor=white](2.7707,1.7314)(11.7729,6.8114)
\psellipse[linewidth=0.0476,linecolor=deformcolor,fillcolor=shadecolorlight,hatchcolor=shadecolor,fillstyle=hlines*,hatchangle=45.00](2.7707,4.3117)(1.8013,2.5146)
\psellipse[linewidth=0.0159,linecolor=deformcolor,fillcolor=shadecolorlight,hatchcolor=shadecolor,fillstyle=hlines*,hatchangle=45.00](11.7729,4.3117)(1.8013,2.5146)
\psellipse[linewidth=0.0159,linecolor=sigmacolor,fillstyle=solid,fillcolor=white](11.7729,4.3117)(1.0604,1.5621)
\psellipse[linewidth=0.0476,linecolor=sigmacolor,fillstyle=solid,fillcolor=white](2.7707,4.3117)(1.0604,1.5621)
\psline[linewidth=0.0476,linecolor=sigmacolor]{-}(2.7982,5.8738)(4.1,5.8738)
\psline[linewidth=0.0159,linecolor=sigmacolor]{-}(4.1,5.8738)(11.7729,5.8738)
\psline[linewidth=0.0159,linecolor=sigmacolor]{-}(4.1,2.7496)(11.7729,2.7496)
\psline[linewidth=0.0476,linecolor=sigmacolor]{-}(2.7982,2.7496)(4.1,2.7496)
\psline[linewidth=0.0159,linecolor=black,fillcolor=white,hatchcolor=black,fillstyle=hlines*,hatchangle=45.00]{-}(0.1524,6.6527)(0.1524,1.8627)
\begin{psclip}{\pspolygon[fillstyle=none,linestyle=none](11.7729,7)(13.6250,7)(13.6250,1.5)(11.7729,1.5)}
\psellipse[linewidth=0.0476,linecolor=deformcolor,fillstyle=none](11.7729,4.3117)(1.8013,2.5146)
\end{psclip}
\psline[linewidth=0.0476,linecolor=deformcolor]{-}(2.7707,6.8263)(11.7729,6.8263)
\psline[linewidth=0.0476,linecolor=deformcolor]{-}(2.7707,1.7971)(11.7729,1.7971)
\psline[linewidth=0.0159,linecolor=black]{-}(2.5866,0.8848)(11.7729,0.8848)
\pspolygon[linewidth=0.0159,fillstyle=solid,fillcolor=black](2.5866,0.8848)(3.0946,0.7578)(3.0946,1.0118)
\pspolygon[linewidth=0.0159,fillstyle=solid,fillcolor=black](11.7666,0.8848)(11.2586,1.0118)(11.2586,0.7578)
\pspolygon[linewidth=0.0159,fillstyle=solid,fillcolor=black](0.1524,6.6527)(0.0254,6.1447)(0.2794,6.1447)
\pspolygon[linewidth=0.0159,fillstyle=solid,fillcolor=black](0.1524,1.8627)(0.2794,2.3707)(0.0254,2.3707)
\begingroup\SetFigFont{15}{24.0}{\rmdefault}{\mddefault}{\updefault}%
\rput[lb](-2,6.5){(b)}%
\endgroup%
\begingroup\SetFigFont{15}{24.0}{\rmdefault}{\mddefault}{\updefault}%
\rput[lb](6.3690,0.1222){AdS$_4$}%
\endgroup%
\begingroup\SetFigFont{15}{24.0}{\rmdefault}{\mddefault}{\updefault}%
\rput[lb](3.0,4.4831){$\sigmacolor\Sigma$}%
\endgroup%
\begingroup\SetFigFont{15}{24.0}{\rmdefault}{\mddefault}{\updefault}%
\rput[lb](4.6,5.0906){$\deformcolor\Sigma'$}%
\endgroup%
\begingroup\SetFigFont{15}{24.0}{\rmdefault}{\mddefault}{\updefault}%
\rput[lb](0.0318,1.2){internal}%
\endgroup%
\begingroup\SetFigFont{15}{24.0}{\rmdefault}{\mddefault}{\updefault}%
\rput[lb](7,6.1){${\cal B}$}%
\endgroup%
\end{pspicture}

